KISS-SLAM: A Simple, Robust, and Accurate 3D LiDAR SLAM System With Enhanced Generalization Capabilities

Robust and accurate localization and mapping of an environment using laser scanners, so-called LiDAR SLAM, is essential to many robotic applications. Early 3D LiDAR SLAM methods often exploited additional information from IMU or GNSS sensors to enhance localization accuracy and mitigate drift. Later, advanced systems further improved the estimation at the cost of a higher runtime and complexity. This paper explores the limits of what can be achieved with a LiDAR-only SLAM approach while following the "Keep It Small and Simple" (KISS) principle. By leveraging this minimalistic design principle, our system, KISS-SLAM, archives state-of-the-art performances in pose accuracy while requiring little to no parameter tuning for deployment across diverse environments, sensors, and motion profiles. We follow best practices in graph-based SLAM and build upon LiDAR odometry to compute the relative motion between scans and construct local maps of the environment. To correct drift, we match local maps and optimize the trajectory in a pose graph optimization step. The experimental results demonstrate that this design achieves competitive performance while reducing complexity and reliance on additional sensor modalities. By prioritizing simplicity, this work provides a new strong baseline for LiDAR-only SLAM and a high-performing starting point for future research. Further, our pipeline builds consistent maps that can be used directly for further downstream tasks like navigation. Our open-source system operates faster than the sensor frame rate in all presented datasets and is designed for real-world scenarios.

==> pics/occupancy_map.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'occupancy_map.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{497.65512085bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75254184)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{occupancy_map.pdf}}%
    \put(0.25925312,0.06060743){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Clearpath Dingo \end{tabular}}}}%
    \put(0.05716019,0.22266082){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2D LiDAR\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{occupancy_map.pdf}}%
    \put(0.0391005,0.24377982){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}SICK TiM781S\end{tabular}}}}%
    \put(0.08598866,0.70169792){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Hesai XT-32\end{tabular}}}}%
    \put(0.09761889,0.68465114){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3D LiDAR\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{occupancy_map.pdf}}%
    \put(0.43114157,0.31584712){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sliced 2D Occupancy Map\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{occupancy_map.pdf}}%
    \put(0.36798037,0.72879209){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3D Occupancy Grid from \slam\end{tabular}}}}%
    \put(0.23739062,0.03857457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Used For Localization\end{tabular}}}}%
    \put(0.08042432,0.36860121){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Mapping}\end{tabular}}}}%
    \put(0.08231588,0.33019931){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Localization}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{occupancy_map.pdf}}%
    \put(0.6833783,0.37119107){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[z_{min},z_{max}]$\end{tabular}}}}%
    \put(0.09919551,0.45112164){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Clearpath Husky \end{tabular}}}}%
    \put(0.0919725,0.43007608){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Used For Mapping\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pics/overview.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{517.3984846bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3685803)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{overview.pdf}}%
    \put(0.43546374,0.25823413){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Trajectory $\trajectory$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{overview.pdf}}%
    \put(0.51860893,0.34485755){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Local Mapping}\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{overview.pdf}}%
    \put(0.26670393,0.0101472){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Pose Graph Optimization}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{overview.pdf}}%
    \put(0.42717078,0.06528277){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Closure\end{tabular}}}}%
    \put(0.06930635,0.10559319){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Trajectory\end{tabular}}}}%
    \put(0.06124848,0.05625244){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3D Occupancy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{overview.pdf}}%
    \put(0.3578981,0.23566605){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Keypose $\keypose$\end{tabular}}}}%
    \put(0.55849626,0.2293151){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Voxel Grid $\grid$\end{tabular}}}}%
    \put(0.45173931,0.2762153){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Local\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{overview.pdf}}%
    \put(0.29811994,0.30297974){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Points $\set{S}$\end{tabular}}}}%
    \put(0.30023153,0.26887702){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Pose $\pose$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{overview.pdf}}%
    \put(0.77899332,0.0772947){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Match?\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{overview.pdf}}%
    \put(0.80821452,0.30318267){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Identification}\end{tabular}}}}%
    \put(0.80383033,0.32647759){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Loop Closure}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{overview.pdf}}%
    \put(0.84503357,0.22439073){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}BEV\end{tabular}}}}%
    \put(0.80296166,0.20556748){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Density Image\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{overview.pdf}}%
    \put(0.83026371,0.27190756){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ground\end{tabular}}}}%
    \put(0.81688409,0.25385943){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Alignment\end{tabular}}}}%
    \put(0.69373616,0.32893915){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Distance\end{tabular}}}}%
    \put(0.71237081,0.30864487){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$> \beta$?\end{tabular}}}}%
    \put(0.80752149,0.17360563){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ORB Feature\end{tabular}}}}%
    \put(0.81355548,0.15403594){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Descriptors\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{overview.pdf}}%
    \put(0.68679932,0.03012196){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\closurehat$\end{tabular}}}}%
    \put(0.68006846,0.13706826){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Closure \end{tabular}}}}%
    \put(0.65711917,0.05419974){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Initial Guess\end{tabular}}}}%
    \put(0.44005977,0.02698288){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\closure$\end{tabular}}}}%
    \put(0.41440572,0.04781038){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Constraint\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{overview.pdf}}%
    \put(0.54325525,0.03564576){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Overlap \end{tabular}}}}%
    \put(0.14464921,0.27297807){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Estimation}\end{tabular}}}}%
    \put(0.14382882,0.29934199){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Odometry}\end{tabular}}}}%
    \put(0.06014642,0.30157162){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\set{P}$\end{tabular}}}}%
    \put(0.01436023,0.32169623){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LiDAR Scan\end{tabular}}}}%
    \put(0.04206792,0.03632587){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Map\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{overview.pdf}}%
    \put(0.66315266,0.11589095){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Candidates\end{tabular}}}}%
    \put(0.53267924,0.13467796){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Validation\end{tabular}}}}%
    \put(0.54630573,0.0141914){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol\Gamma > \boldsymbol\Gamma_{0}$?\end{tabular}}}}%
    \put(0.08378202,0.22347819){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Odometry\end{tabular}}}}%
    \put(0.07640562,0.20431056){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Constraints\end{tabular}}}}%
    \put(0.36226666,0.19199789){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Local Map $\localmap$\end{tabular}}}}%
    \put(0.83093291,0.11872307){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i$\end{tabular}}}}%
    \put(0.86319464,0.06267281){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j$\end{tabular}}}}%
    \put(0.85784372,0.04028237){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Database\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{overview.pdf}}%
    \put(0.6845197,0.26186202){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pose Graph\end{tabular}}}}%
    \put(0.69835117,0.24328835){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Update\end{tabular}}}}%
    \put(0.69309672,0.09587083){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i,j$\end{tabular}}}}%
  \end{picture}%
\endgroup%

